Adaptive Scaffolding in Block-Based Programming via Synthesizing New Tasks as Pop Quizzes

Block-based programming environments are increasingly used to introduce computing concepts to beginners. However, novice students often struggle in these environments, given the conceptual and open-ended nature of programming tasks. To effectively support a student struggling to solve a given task, it is important to provide adaptive scaffolding that guides the student towards a solution. We introduce a scaffolding framework based on pop quizzes presented as multi-choice programming tasks. To automatically generate these pop quizzes, we propose a novel algorithm, PQuizSyn. More formally, given a reference task with a solution code and the student's current attempt, PQuizSyn synthesizes new tasks for pop quizzes with the following features: (a) Adaptive (i.e., individualized to the student's current attempt), (b) Comprehensible (i.e., easy to comprehend and solve), and (c) Concealing (i.e., do not reveal the solution code). Our algorithm synthesizes these tasks using techniques based on symbolic reasoning and graph-based code representations. We show that our algorithm can generate hundreds of pop quizzes for different student attempts on reference tasks from Hour of Code: Maze Challenge and Karel. We assess the quality of these pop quizzes through expert ratings using an evaluation rubric. Further, we have built an online platform for practicing block-based programming tasks empowered via pop quiz based feedback, and report results from an initial user study.

==> fig/fig-karel-example.tex <==
% !TEX root =  main.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure*}[!t]
\centering
% \raggedleft
\begin{tikzpicture}[
        box/.style={rectangle,draw=black, minimum size=0.1cm},scale=1, every node/.style={transform shape}
        ]
       
        \foreach \x in {-7.6,-7.4,...,-5.6}{
            \foreach \y in {1.9,2.1,...,3.9}
                \node[box, fill=white] at (\x,\y){};
        }



        
\foreach \x in {-5.2,-5,...,-3.4}{
            \foreach \y in {1.9,2.1,...,3.9}
                \node[box, fill=white] at (\x,\y){};
        }

%% add the walls and the markers
\node[draw, fill=yellow, diamond, inner sep=1.25pt,minimum size=0.4pt] at(-7.2, 2.1){};
\node[draw, fill=yellow, diamond, inner sep=1.25pt,minimum size=0.4pt] at(-6.8, 2.1){};
\node[draw, fill=yellow, diamond, inner sep=1.25pt,minimum size=0.4pt] at(-6.6, 2.1){};
\node[draw, fill=yellow, diamond, inner sep=1.25pt,minimum size=0.4pt] at(-5, 2.1){};
\node[draw, fill=yellow, diamond, inner sep=1.25pt,minimum size=0.4pt] at(-4.6, 2.1){};
\node[draw, fill=yellow, diamond, inner sep=1.25pt,minimum size=0.4pt] at(-4, 2.1){};
\node[draw, fill=yellow, diamond, inner sep=1.25pt,minimum size=0.4pt] at(-3.8, 2.1){};
\node[draw, fill=yellow, diamond, inner sep=1.25pt,minimum size=0.4pt] at(-3.6, 2.1){};

% add the karel agent
\node[draw, fill=blue!50, dart, rotate=0 ,inner sep=0.01pt, minimum size=4pt] at (-7.4, 2.1){};
\node[draw, fill=blue!50, dart, rotate=0 ,inner sep=0.01pt, minimum size=4pt] at (-3.4, 2.1){};

% bounding boxes in the task-grids
\draw[draw=black, thick] (-7.7,1.8) rectangle (-5.7,3.8);
\draw[draw=black, thick] (-5.3,1.8) rectangle (-3.3,3.8);
\draw[-stealth, line width=0.5mm] (-5.7, 2.8) -- (-5.3,2.8);
        %%%% student code
        \node[text width=0.5cm, anchor=west, right] at (-3.25, 2.85)
    {\begin{boxcode}{2.98cm}{0.70}{1.0}
				\textcode{def }\DSLRun\textcode{()\{}\\
                \quad \DSLPickMarker\\
                \quad \DSLMove\\
                \quad \DSLPickMarker\\
                \quad \ldots\\
                \quad \text{several more} \\ \quad \text{action blocks}\\
				\textcode{\}}
				\\
				%\vspace{1em}
			\end{boxcode}};
	%%%%% bounding box around the task-code pair
% 	\draw[draw=black, thick] (-7.35,0.5) rectangle (-2.1, 3.8);
	%%%%%%%%% solution code
	\node[text width=0.5cm, anchor=east, left] at (-10.35, 2.85)
    {\begin{boxcode}{3.68cm}{0.68}{0.8}
				\textcode{def }\DSLRun\textcode{()\{}\\
				\quad \DSLRepeat\textcode{(8}\textcode{)\{}\\
                \quad \quad
              \DSLIf\textcode{(}\DSLBoolNoMarker\textcode{)\{}\\
				\quad \quad \quad \DSLPutMarker\\
				\quad \quad \textcode{\}}\\
                \quad \quad \DSLElse\textcode{}\textcode{\{}\\
                \quad \quad \quad \DSLPickMarker\\
                % \quad \quad \quad	\framebox[8.0\width]{?}\\
                \quad \quad \textcode{\}
                	}\\
                \quad \quad \DSLMove\\
				\quad \textcode{\}}\\
				\textcode{\}}
            %\vspace{-6mm}				
			\end{boxcode}
			%\vspace{-6mm}
			};
	%%%%% bounding box around the solution-code pair
	\draw[draw=black, thick, pattern=north east lines, pattern color=gray!30] (-10.9,1.1) rectangle (-7.9, 4.4);
	%%%% captions for the task-codes
	\node[text width=0.5cm] at (-5.4,4.2) {$T^\text{in}$};
	\node[text width=0.5cm] at (-6.8,4) {\scriptsize\textsc{{Pregrid}}};
	\node[text width=0.5cm] at (-4.5,4) {\scriptsize\textsc{{Postgrid}}};
	\node[text width=0.5cm] at (-1.96,4.2) {\studentcode};
	\node[text width=0.5cm] at (-9.4,4.2) {\solutioncode};
	%%%%%%%%%%%% Intervention boxes
    \draw[draw=black, thick] (-7.8,1.1) rectangle (-0.2, 4.4);
	\draw[draw=black, thick] (-10.9,-2) rectangle (-0.2, 1);
	%%%%%% T-out: intervention task
[
        box/.style={rectangle,draw=black, minimum size=0.2cm},
        ]
        
        \foreach \x in {-10.7,-10.5,...,-8.9}{
            \foreach \y in {-1.4,-1.2,...,0.4}
                \node[box, fill=white] at (\x,\y){};
        }


\foreach \x in {-8.3,-8.1,...,-6.5}{
             \foreach \y in {-1.4,-1.2,...,0.4}
                \node[box, fill=white] at (\x,\y){};
        }


% %% add the walls and the markers
% \node[draw, fill=yellow, diamond, inner sep=1.5pt,minimum size=0.5pt] at(-10.5, 0.2){};
% \node[draw, fill=yellow, diamond, inner sep=1.5pt,minimum size=0.5pt] at(-10.3, 0.2){};
\node[draw, fill=yellow, diamond, inner sep=1.25pt,minimum size=0.5pt] at(-10.1, 0.2){};
\node[draw, fill=yellow, diamond, inner sep=1.25pt,minimum size=0.5pt] at(-9.9, 0.2){};
\node[draw, fill=yellow, diamond, inner sep=1.25pt,minimum size=0.5pt] at(-9.7, 0.2){};
\node[draw, fill=yellow, diamond, inner sep=1.25pt,minimum size=0.5pt] at(-9.5, 0.2){};
\node[draw, fill=yellow, diamond, inner sep=1.25pt,minimum size=0.5pt] at(-9.3, 0.2){};
\node[draw, fill=yellow, diamond, inner sep=1.25pt,minimum size=0.5pt] at(-9.1, 0.2){};
% \node[draw, fill=yellow, diamond, inner sep=1.5pt,minimum size=0.5pt] at(-8.3, 0.2){};
\node[draw, fill=yellow, diamond, inner sep=1.25pt,minimum size=0.5pt] at(-7.9, 0.2){};

% % add the karel agent
\node[draw, fill=blue!50, dart, rotate=-180 ,inner sep=0.01pt, minimum size=4pt] at (-9.1, 0.2){};
\node[draw, fill=blue!50, dart, rotate=90 ,inner sep=0.01pt, minimum size=4pt] at (-7.9, 0.2){};



% bounding boxes in the task-grids
\draw[draw=black, thick] (-10.8,-1.5) rectangle (-8.8,0.5);
\draw[draw=black, thick] (-8.4,-1.5) rectangle (-6.4,0.5);
\draw[-stealth, line width=0.5mm] (-8.8, -0.5) -- (-8.4,-0.5);
 
    %%%%%%%% C-out: intervention code
    \node[text width=0.5cm, anchor=west, right] at (-6.45, -0.4)
    {\begin{boxcode}{3.58cm}{0.70}{1.0}
				\textcode{def }\DSLRun\textcode{()\{}\\
				\quad \DSLRepeat\textcode{(6}\textcode{)\{}\\
                \quad \quad \DSLPickMarker\\
                %  \quad \quad \DSLMove\\
                \quad \quad \framebox[8.0\width]{?}\\
				\quad \textcode{\}}\\
				\quad \DSLPutMarker\\
				\quad \DSLTurnRight\\
				\textcode{\}}
			\end{boxcode}};
	%%%%%%%%% Multiple Choice Question
	 \node[text width=0.5cm, anchor=west, right] at (-3.45, -0.4)
	 {\begin{boxcode}{3.92cm}{0.65}{1}
				\textcode{Q.} \text{Fill in the blank from: }\\
				\quad \quad \tikz\draw[black,fill=none] (0,0) circle (.5ex); \DSLMove\\
				\quad \quad \tikz\draw[black,fill=none] (0,0) circle (.5ex); \DSLTurnLeft\\
				\quad \quad \tikz\draw[black,fill=none] (0,0) circle (.5ex); \DSLTurnRight\\
				\quad \quad \tikz\draw[black,fill=none] (0,0) circle (.5ex); \DSLPickMarker\\
				\quad \quad \tikz\draw[black,fill=none] (0,0) circle (.5ex); \DSLPutMarker
			\\
			\\
			\\
			\end{boxcode}
	 };
	 %%%% captions for the task-codes
\node[text width=0.5cm] at (-8.5,0.8) {$T^\text{quiz}$};
\node[text width=0.5cm] at (-10,0.7) {\scriptsize\textsc{{Pregrid}}};
	\node[text width=0.5cm] at (-7.6,0.7) {\scriptsize\textsc{{Postgrid}}};
\node[text width=2.6cm] at (-4.75,0.75) {$C^\text{quiz}\text{ with }1\text{ blank}$};
\node[text width=1cm] at (-1.6,0.75) {Quiz};

\tikzstyle{doublearr}=[latex-latex, black, line width=1.5pt]
\draw [doublearr, bend left]    (-0.2, 2.5) to (-0.2,-0.7);

    %%%%%%%%%%%\draw (-7.5,2.7) rectangle (-6.5,3.2) 
    \node[text width=1cm] at (-12,2.5){\textbf{Task}};
    %%%%%%%%%%%%%%\draw (1.9,2.7) rectangle (2.9,3.2) 
    \node[text width=1.7cm] at (-12,-0.7){\textbf{Pop Quiz}};
    \end{tikzpicture}
    %\setlength{\belowcaptionskip}{-16pt} 
    %\vspace{-5mm}
\caption{Analogous to Fig.~\ref{fig:intro}, here we illustrate our framework on a Karel task, T-5 (see Fig.~\ref{fig:experiments.analysis}). Karel tasks~\cite{pattis1981karel} comprise of a pair of visual grids, (\textsc{Pregrid}, \textsc{Postgrid}), and the objective is to write code that, when executed, transforms \textsc{Pregrid} to \textsc{Postgrid}. 
% Compared to the HOC tasks, these tasks additionally have \DSLPickMarker~and~\DSLPutMarker actions.
}
\label{fig:karel.illustration}
%\vspace{-2.8mm}
\end{figure*}













% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% OLD
% \begin{figure*}[!t]
% \begin{subfigure}{1\textwidth}% for solution code/task
% \begin{minipage}{0.5\textwidth}
% \centering{
% \begin{tikzpicture}[
%         box/.style={rectangle,draw=black, minimum size=0.2cm},
%         ]
% \draw[draw=black, thick] (0.0,1.35) rectangle (8, 4);% outer-box
% \foreach \x in {0.4,0.6,...,2.4}{
%             \foreach \y in {1.6,1.8,...,3.4}
%                 \node[box, fill=white] at (\x,\y){};
%         }
% \foreach \x in {2.8,3,...,4.6}{
%             \foreach \y in {1.6,1.8,...,3.4}
%                 \node[box, fill=white] at (\x,\y){};
%         }
% %% add the walls and the markers
% \node[draw, fill=yellow, diamond, inner sep=1.5pt,minimum size=0.5pt] at(0.8, 1.8){};
% \node[draw, fill=yellow, diamond, inner sep=1.5pt,minimum size=0.5pt] at(1.2, 1.8){};
% \node[draw, fill=yellow, diamond, inner sep=1.5pt,minimum size=0.5pt] at(1.4, 1.8){};
% \node[draw, fill=yellow, diamond, inner sep=1.5pt,minimum size=0.5pt] at(3, 1.8){};
% \node[draw, fill=yellow, diamond, inner sep=1.5pt,minimum size=0.5pt] at(3.4, 1.8){};
% \node[draw, fill=yellow, diamond, inner sep=1.5pt,minimum size=0.5pt] at(4, 1.8){};
% \node[draw, fill=yellow, diamond, inner sep=1.5pt,minimum size=0.5pt] at(4.2, 1.8){};
% \node[draw, fill=yellow, diamond, inner sep=1.5pt,minimum size=0.5pt] at(4.4, 1.8){};
% % add the karel agent
% \node[draw, fill=blue!50, dart, rotate=0 ,inner sep=0.01pt, minimum size=4pt] at (0.6, 1.8){};
% \node[draw, fill=blue!50, dart, rotate=0 ,inner sep=0.01pt, minimum size=4pt] at (4.6, 1.8){};

% % bounding boxes in the task-grids
% \draw[draw=black, thick] (0.3,1.5) rectangle (2.3,3.5);
% \draw[draw=black, thick] (2.7,1.5) rectangle (4.7,3.5);
% \draw[-stealth, line width=0.5mm] (2.3, 2.5) -- (2.7,2.5);
% % task title
% \node[text width=0.5cm] at (2.6,3.8) {$T^\text{in}$};
% % solution code
% \node[text width=0.5cm, anchor=east, left] at (5.4, 2.75)
%     {\begin{boxcode}{3.68cm}{0.65}{0.60}
% 				\textcode{def }\DSLRun\textcode{()\{}\\
% 				\quad \DSLRepeat\textcode{(8}\textcode{)\{}\\
%                 \quad \quad
%               \DSLIf\textcode{(}\DSLBoolNoMarker\textcode{)\{}\\
% 				\quad \quad \quad \DSLPutMarker\\
% 				\quad \quad \textcode{\}}\\
%                 \quad \quad \DSLElse\textcode{}\textcode{\{}\\
%                 	\quad \quad \quad \DSLPickMarker\\
%                 \quad \quad \textcode{\}}\\
%                 \quad \quad \DSLMove\\
% 				\quad \textcode{\}}\\
% 				\textcode{\}}
% 			\end{boxcode}};
% % code title
% \node[text width=0.5cm] at (6.2,3.8) {$C^{\text{in,}\star}$};
% \end{tikzpicture}
% }
% \vspace{-1.5mm}
% \subcaption{T-5: Reference task and solution code}
% \end{minipage}
% %%% example 2
% \begin{minipage}{0.5\textwidth}
% \centering{
% \begin{tikzpicture}
% \draw[draw=black, thick] (1.5,1.35) rectangle (5, 4);
% % add the options box
% \node[text width=0.5cm, anchor=west, right] at (1.45, 2.73)
% 	 {\begin{boxcode}{3.88cm}{0.70}{1.0}
% 				\quad \textcode{Q.} \text{Fill in the blank from: }\\
% 				\quad \quad \tikz\draw[black,fill=none] (0,0) circle (.5ex); \DSLMove\\
% 				\quad \quad \tikz\draw[black,fill=none] (0,0) circle (.5ex); \DSLTurnLeft\\
% 				\quad \quad \tikz\draw[black,fill=none] (0,0) circle (.5ex); \DSLTurnRight\\
% 				\quad \quad \tikz\draw[black,fill=none] (0,0) circle (.5ex); \DSLPickMarker\\
% 				\quad \quad \tikz\draw[black,fill=none] (0,0) circle (.5ex); \DSLPutMarker\\
% 			\end{boxcode}
% 	 };
% 	 \node[text width=1cm] at (3.44,3.7) {Quiz};
% \end{tikzpicture}
% }
% \vspace{-1.5mm}
% \subcaption{Multi-choice question}
% \end{minipage}
% \end{subfigure}% end of solution code and task
% \\
% \vspace{1mm}
% \begin{subfigure}{1\textwidth}% for Quiz pairs: size =0
% \begin{minipage}{0.5\textwidth}
% \centering{
% \begin{tikzpicture}[
%         box/.style={rectangle,draw=black, minimum size=0.2cm},
%         ]
% \draw[draw=black, thick] (0,1.4) rectangle (8, 4);
% \foreach \x in {0.4,0.6,...,2.4}{
%             \foreach \y in {1.6,1.8,...,3.4}
%                 \node[box, fill=white] at (\x,\y){};
%         }
% \foreach \x in {2.8,3,...,4.6}{
%             \foreach \y in {1.6,1.8,...,3.4}
%                 \node[box, fill=white] at (\x,\y){};
%         }
        
        
% %% add the walls and the markers
% \node[draw, fill=yellow, diamond, inner sep=1.5pt,minimum size=0.5pt] at(2, 1.8){};
% \node[draw, fill=yellow, diamond, inner sep=1.5pt,minimum size=0.5pt] at(2, 2){};
% \node[draw, fill=yellow, diamond, inner sep=1.5pt,minimum size=0.5pt] at(2, 2.2){};
% \node[draw, fill=yellow, diamond, inner sep=1.5pt,minimum size=0.5pt] at(2, 2.4){};
% \node[draw, fill=yellow, diamond, inner sep=1.5pt,minimum size=0.5pt] at(2, 2.6){};
% \node[draw, fill=yellow, diamond, inner sep=1.5pt,minimum size=0.5pt] at(2, 2.8){};
% \node[draw, fill=yellow, diamond, inner sep=1.5pt,minimum size=0.5pt] at(2, 3){};


% % add the karel agent
% \node[draw, fill=blue!50, dart, rotate=90 ,inner sep=0.01pt, minimum size=4pt] at (2, 1.8){};
% \node[draw, fill=blue!50, dart, rotate=90 ,inner sep=0.01pt, minimum size=4pt] at (4.4, 3.2){};
        
% % bounding boxes in the task-grids
% \draw[draw=black, thick] (0.3,1.5) rectangle (2.3,3.5);
% \draw[draw=black, thick] (2.7,1.5) rectangle (4.7,3.5);
% \draw[-stealth, line width=0.5mm] (2.3, 2.5) -- (2.7,2.5);
% % task title
% \node[text width=0.5cm] at (2.6,3.8) {$T^\text{quiz}$};
% % solution code
% \node[text width=0.5cm, anchor=east, left] at (5.4, 3)
% {\begin{boxcode}{3.68cm}{0.65}{0.88}
% 				\textcode{def }\DSLRun\textcode{()\{}\\
% 				\quad \DSLRepeat\textcode{(7}\textcode{)\{}\\
%                 \quad \quad \DSLPickMarker\\
%                 %  \quad \quad \DSLMove\\
%                 \quad \quad \framebox[8.0\width]{?}\\
% 				\quad \textcode{\}}\\
% 				\textcode{\}}
% 			\end{boxcode}};
% % code title
% \node[text width=0.5cm] at (6.2,3.8){$C^{\text{quiz}}$};
% \end{tikzpicture}
% }
% \vspace{-1.5mm}
% \subcaption{$S^\text{quiz} = \footnotesize{\{\DSLRun\{\DSLRepeat{}\}\}}$; a $C^\text{quiz}$ with size $=4$}
% \end{minipage}
% %%% example 2
% \begin{minipage}{0.5\textwidth}
% \centering{
% \begin{tikzpicture}[
%         box/.style={rectangle,draw=black, minimum size=0.2cm},
%         ]
% \draw[draw=black, thick] (0,1.4) rectangle (8, 4);
% %% task
% \foreach \x in {0.4,0.6,...,2.4}{
%             \foreach \y in {1.6,1.8,...,3.4}
%                 \node[box, fill=white] at (\x,\y){};
%         }
% \foreach \x in {2.8,3,...,4.6}{
%             \foreach \y in {1.6,1.8,...,3.4}
%                 \node[box, fill=white] at (\x,\y){};
%         }
% %% add the walls and the markers
% \node[draw, fill=yellow, diamond, inner sep=1.5pt,minimum size=0.5pt] at(0.6, 3.2){};
% \node[draw, fill=yellow, diamond, inner sep=1.5pt,minimum size=0.5pt] at(0.8, 3.2){};
% \node[draw, fill=yellow, diamond, inner sep=1.5pt,minimum size=0.5pt] at(1, 3.2){};
% \node[draw, fill=yellow, diamond, inner sep=1.5pt,minimum size=0.5pt] at(1.2, 3.2){};
% \node[draw, fill=yellow, diamond, inner sep=1.5pt,minimum size=0.5pt] at(1.4, 3.2){};
% \node[draw, fill=yellow, diamond, inner sep=1.5pt,minimum size=0.5pt] at(1.6, 3.2){};
% \node[draw, fill=yellow, diamond, inner sep=1.5pt,minimum size=0.5pt] at(1.8, 3.2){};
% \node[draw, fill=yellow, diamond, inner sep=1.5pt,minimum size=0.5pt] at(2, 3.2){};
% \node[draw, fill=yellow, diamond, inner sep=1.5pt,minimum size=0.5pt] at(2.8, 3.2){};


% % add the karel agent
% \node[draw, fill=blue!50, dart, rotate=-180 ,inner sep=0.01pt, minimum size=4pt] at (2, 3.2){};
% \node[draw, fill=blue!50, dart, rotate=90 ,inner sep=0.01pt, minimum size=4pt] at (2.8, 3.2){};
        
% % bounding boxes in the task-grids
% \draw[draw=black, thick] (0.3,1.5) rectangle (2.3,3.5);
% \draw[draw=black, thick] (2.7,1.5) rectangle (4.7,3.5);
% \draw[-stealth, line width=0.5mm] (2.3, 2.5) -- (2.7,2.5);
% % task title
% \node[text width=0.5cm] at (2.6,3.8) {$T^\text{quiz}$};
% % solution code
% \node[text width=0.5cm, anchor=east, left] at (5.4, 2.75){\begin{boxcode}{3.68cm}{0.65}{0.88}
% 				\textcode{def }\DSLRun\textcode{()\{}\\
% 				\quad \DSLRepeat\textcode{(8}\textcode{)\{}\\
%                 \quad \quad \DSLPickMarker\\
%                 %  \quad \quad \DSLMove\\
%                 \quad \quad \framebox[8.0\width]{?}\\
% 				\quad \textcode{\}}\\
% 				\quad \DSLPutMarker\\
% 				\quad \DSLTurnRight\\
% 				\textcode{\}}
% 			\end{boxcode}};
% % code title
% \node[text width=0.5cm] at (6.2,3.8) {$C^{\text{quiz}}$};
% \end{tikzpicture}
% }
% \vspace{-1.5mm}
% \subcaption{$S^\text{quiz} = \footnotesize{\{\DSLRun\{\DSLRepeat{}\}\}}$; a $C^\text{quiz}$ with size $=6$}
% \end{minipage}
% \end{subfigure}% for Quiz pairs: size =0
% \\
% \vspace{1mm}
% \begin{subfigure}{1\textwidth}% for Quiz pairs: size =2
% \begin{minipage}{0.5\textwidth}
% \centering{
% \begin{tikzpicture}[
%         box/.style={rectangle,draw=black, minimum size=0.2cm},
%         ]
% \draw[draw=black, thick] (0,1.1) rectangle (8, 4.4);
% %% task
% \foreach \x in {0.4,0.6,...,2.4}{
%             \foreach \y in {2,2.2,...,3.8}
%                 \node[box, fill=white] at (\x,\y){};
%         }
% \foreach \x in {2.8,3,...,4.6}{
%             \foreach \y in {2,2.2,...,3.8}
%                 \node[box, fill=white] at (\x,\y){};
%         }
        
% %% add the walls and the markers

% \node[draw, fill=yellow, diamond, inner sep=1.5pt,minimum size=0.5pt] at(2, 2.2){};
% \node[draw, fill=yellow, diamond, inner sep=1.5pt,minimum size=0.5pt] at(2, 2.4){};
% \node[draw, fill=yellow, diamond, inner sep=1.5pt,minimum size=0.5pt] at(2, 2.8){};
% \node[draw, fill=yellow, diamond, inner sep=1.5pt,minimum size=0.5pt] at(2, 3){};
% \node[draw, fill=yellow, diamond, inner sep=1.5pt,minimum size=0.5pt] at(2, 3.2){};
% \node[draw, fill=yellow, diamond, inner sep=1.5pt,minimum size=0.5pt] at(4.4, 2.6){};
% \node[draw, fill=yellow, diamond, inner sep=1.5pt,minimum size=0.5pt] at(4.4, 3.4){};

% % add the karel agent
% \node[draw, fill=blue!50, dart, rotate=90 ,inner sep=0.01pt, minimum size=4pt] at (2, 2.2){};
% \node[draw, fill=blue!50, dart, rotate=90 ,inner sep=0.01pt, minimum size=4pt] at (4.4, 3.6){};
% % bounding boxes in the task-grids
% \draw[draw=black, thick] (0.3,1.9) rectangle (2.3,3.9);
% \draw[draw=black, thick] (2.7,1.9) rectangle (4.7,3.9);
% \draw[-stealth, line width=0.5mm] (2.3, 2.9) -- (2.7,2.9);
% % task title
% \node[text width=0.5cm] at (2.6,4.2) {$T^\text{quiz}$};
% % solution code
% \node[text width=0.5cm, anchor=east, left] at (5.4, 2.9) {\begin{boxcode}{3.68cm}{0.65}{0.85}
% 				\textcode{def }\DSLRun\textcode{()\{}\\
% 				\quad \DSLRepeat\textcode{(7}\textcode{)\{}\\
%                 \quad \quad
%               \DSLIf\textcode{(}\DSLBoolMarker\textcode{)\{}\\
% 				\quad \quad \quad \DSLPickMarker\\
% 				\quad \quad \textcode{\}}\\
%                 \quad \quad \DSLElse\textcode{}\textcode{\{}\\
%                 % 	\quad \quad \quad \DSLPutMarker
%                 \quad \quad \quad	\framebox[8.0\width]{?}\\
%                 \quad \quad \textcode{\}
%                 	}\\
%                 \quad \quad \DSLMove\\
% 				\quad \textcode{\}}\\
% 				\textcode{\}}
% 			\end{boxcode}};
% % code title
% \node[text width=0.5cm] at (6.2,4.2) {$C^{\text{quiz}}$};
% \end{tikzpicture}
% }
% \vspace{-1.5mm}
% \subcaption{$S^\text{quiz} = \footnotesize{\{\DSLRun\{\DSLRepeat\{\DSLIfElse{}\}\}\}}$; a code $C^\text{quiz}$ with size $=6$}
% \end{minipage}
% %%% example 2
% \begin{minipage}{0.5\textwidth}
% \centering{
% \begin{tikzpicture}[
%         box/.style={rectangle,draw=black, minimum size=0.2cm},
%         ]
% \draw[draw=black, thick] (0,1.1) rectangle (8, 4.4);
% %% task
% \foreach \x in {0.4,0.6,...,2.4}{
%             \foreach \y in {2,2.2,...,3.8}
%                 \node[box, fill=white] at (\x,\y){};
%         }
% \foreach \x in {2.8,3,...,4.6}{
%             \foreach \y in {2,2.2,...,3.8}
%                 \node[box, fill=white] at (\x,\y){};
%         }

% %% add the walls and the markers
% \node[draw, fill=yellow, diamond, inner sep=1.5pt,minimum size=0.5pt] at(2, 3.6){};
% \node[draw, fill=yellow, diamond, inner sep=1.5pt,minimum size=0.5pt] at(1.6, 3.6){};
% \node[draw, fill=yellow, diamond, inner sep=1.5pt,minimum size=0.5pt] at(1.4, 3.6){};
% \node[draw, fill=yellow, diamond, inner sep=1.5pt,minimum size=0.5pt] at(1.2, 3.6){};

% \node[draw, fill=yellow, diamond, inner sep=1.5pt,minimum size=0.5pt] at(4.2, 3.6){};
% \node[draw, fill=yellow, diamond, inner sep=1.5pt,minimum size=0.5pt] at(3.4, 3.6){};
% \node[draw, fill=yellow, diamond, inner sep=1.5pt,minimum size=0.5pt] at(3.2, 3.6){};

% % add the karel agent
% \node[draw, fill=blue!50, dart, rotate=-180 ,inner sep=0.01pt, minimum size=4pt] at (2, 3.6){};
% \node[draw, fill=blue!50, dart, rotate=90 ,inner sep=0.01pt, minimum size=4pt] at (3, 3.8){};
        
        
% % bounding boxes in the task-grids
% \draw[draw=black, thick] (0.3,1.9) rectangle (2.3,3.9);
% \draw[draw=black, thick] (2.7,1.9) rectangle (4.7,3.9);
% \draw[-stealth, line width=0.5mm] (2.3, 2.9) -- (2.7,2.9);
% % task title
% \node[text width=0.5cm] at (2.6,4.2) {$T^\text{quiz}$};
% % solution code
% \node[text width=0.5cm, anchor=east, left] at (5.4, 2.8){\begin{boxcode}{3.68cm}{0.65}{0.68}
% 				\textcode{def }\DSLRun\textcode{()\{}\\
% 				\quad \DSLRepeat\textcode{(7}\textcode{)\{}\\
%                 \quad \quad
%               \DSLIf\textcode{(}\DSLBoolNoMarker\textcode{)\{}\\
% 				\quad \quad \quad \DSLPutMarker\\
% 				\quad \quad \textcode{\}}\\
%                 \quad \quad \DSLElse\textcode{}\textcode{\{}\\
%                 % 	\quad \quad \quad \DSLPickMarker
%                 \quad \quad \quad \framebox[8.0\width]{?}\\
%                 \quad \quad \textcode{\}}\\
%                 \quad \quad \DSLMove\\
% 				\quad \textcode{\}}\\
% 				\quad \DSLTurnRight\\
% 				\quad \DSLMove\\
% 				\textcode{\}}
% 			\end{boxcode}};
% % code title
% \node[text width=0.5cm] at (6.2,4.2) {$C^{\text{quiz}}$};
% \end{tikzpicture}
% }
% \vspace{-1.5mm}
% \subcaption{$S^\text{quiz} = \footnotesize{\{\DSLRun\{\DSLRepeat\{\DSLIfElse{}\}\}\}}$; a $C^\text{quiz}$ with size $=8$}
% \end{minipage}
% \end{subfigure}% for Quiz pairs: size =2
% \vspace{-2.8mm}
% \caption{Illustration of pop quizzes generated by \algmultihop~when considering two different substructures of Karel task T-5 (see Fig.~\ref{table:ref.tasks}). (a) illustrates the original task and its solution code. (b) shows the multi-choice question presented for a Karel task based pop quiz. (c, d) illustrate task-code pairs with substructure \begin{small}\{\DSLRun\{\DSLRepeat{}\}\}\end{small}, having different code sizes; we show two out of the $1220$ different pop quizzes that were generated (see Fig.~\ref{fig:experiments.analysis}). (e, f) illustrate task-code pairs with substructure \begin{small}\{\DSLRun\{\DSLRepeat\{\DSLIfElse{}\}\}\}\end{small}, having different code sizes; we show two out of the $3500$ different pop quizzes that were generated (see Fig.~\ref{fig:experiments.analysis}).}
% \label{fig:karel.illustration}
% \vspace{-2.65mm}
% \end{figure*}






